Crouzeix-Raviart triangular elements are inf-sup stable

The Crouzeix-Raviart triangular finite elements are $\inf$-$\sup$ stable for the Stokes equations for any mesh with at least one interior vertex. This result affirms a {\em conjecture of Crouzeix-Falk} from 1989 for $p=3$. Our proof applies to {\em any odd degree} $p\ge 3$ and hence Crouzeix-Raviart triangular finite elements of degree $p$ in two dimensions and the piecewise polynomials of degree $p-1$ with vanishing integral form a stable Stokes pair {\em for all positive integers} $p$.

==> nodal_patch.tex <==
\begin{tikzpicture}[%
    line width=0.8pt,%
    scale=2.3,%
    line join=round,%
    line cap=round,%
    >=stealth',%
    rotate=-105]

    \draw (0,0) node[shape=coordinate] (z) {};
    \draw (2,0) node[shape=coordinate] (A1) {A1};
    \draw ($(z)!1!60:(A1)$) node[shape=coordinate] (A2) {A2};
    \draw ($(z)!1.1!45:(A2)$) node[shape=coordinate] (A3) {A3};
    \draw ($(z)!0.8!50:(A3)$) node[shape=coordinate] (A4) {A4};
    \draw ($(z)!1.1!60:(A4)$) node[shape=coordinate] (A5) {A5};
    \draw ($(z)!1!60:(A5)$) node[shape=coordinate] (A6) {A6};

    \draw ($(z)!.5!(A1)$) node[shape=coordinate] (zA1) {zA1};
    \draw ($(z)!.5!(A2)$) node[shape=coordinate] (zA2) {zA2};
    \draw ($(A1)!.5!(A2)$) node[shape=coordinate] (A12) {A12};
    \draw ($(A2)!.5!(A3)$) node[shape=coordinate] (A23) {A23};
    \draw ($(A3)!.5!(A4)$) node[shape=coordinate] (A34) {A34};
    \draw ($(A4)!.5!(A5)$) node[shape=coordinate] (A45) {A45};
    \draw ($(A5)!.5!(A6)$) node[shape=coordinate] (A56) {A56};
    \draw ($(A6)!.5!(A1)$) node[shape=coordinate] (A61) {A61};

    % ANGLES
    \color{black!60}

    \begin{scope}[font=\small]
        % omega
        \pic[draw, angle radius=1.2cm, angle eccentricity=0.7,
        "$\omega(1)$"] {angle = A1--z--A2};
    \pic[draw, angle radius=1.2cm, angle eccentricity=0.7,
        "$\omega(2)$"] {angle = A2--z--A3};
        % \pic[draw, angle radius=.9cm, angle eccentricity=0.7,
        %  "$\omega(3)$"] {angle = A3--z--A4};
        \pic[draw, angle radius=1.2cm, angle eccentricity=0.7,
        "$\omega(j)$"] {angle = A4--z--A5};
        \pic[draw, angle radius=1.2cm, angle eccentricity=0.6,
        "$\omega(m)$"] {angle = A6--z--A1};

        % alpha
        \pic[draw, angle radius=1.4cm, angle eccentricity=0.65,
        "$\alpha(1)$"] {angle = A2--A1--z};
        \pic[draw, angle radius=1.2cm, angle eccentricity=0.65,
        "$\alpha(2)$"] {angle = A3--A2--z};
        % \pic[draw, angle radius=1.2cm, angle eccentricity=0.6,
        % "$\alpha(3)$"] {angle = A4--A3--z};
        \pic[draw, angle radius=1.1cm, angle eccentricity=0.6,
        "$\alpha(j)$"] {angle = A5--A4--z};
        \pic[draw, angle radius=1.4cm, angle eccentricity=0.70,
        "$\alpha(m)$"] {angle = A1--A6--z};

        % beta
        \pic[draw, angle radius=1.2cm, angle eccentricity=0.6,
        "$\beta(1)$"] {angle = z--A2--A1};
        \pic[draw, angle radius=1.2cm, angle eccentricity=0.6,
        "$\beta(2)$"] {angle = z--A3--A2};
    % \pic[draw, angle radius=.9cm, angle eccentricity=0.6,
        %"$\beta(j-1)$"] {angle = z--A4--A3};
        \pic[draw, angle radius=1.2cm, angle eccentricity=0.7,
        "$\beta(j)$"] {angle = z--A5--A4};
        \pic[draw, angle radius=1.4cm, angle eccentricity=0.75,
        "$\beta(m)$"] {angle = z--A1--A6};
    \end{scope}


    % LINES
    \draw (zA1) -- +(90:0.15) arc (90:180:0.15);
    \draw[fill] ($(zA1)+(135:0.08)$) circle[radius=0.2pt];
    \draw (zA2) -- +(150:0.15) arc (150:240:0.15);
    \draw[fill] ($(zA2)+(195:0.08)$) circle[radius=0.2pt];

    % triangles
    \color{black}
    \draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A6) -- cycle;
    \draw (z) -- (A2);
    \draw (z) -- (A3);
    \draw (z) -- (A1);
    \draw (z) -- (A4);
    \draw (z) -- (A5);
    \draw (z) -- (A6);

    % normals
    \color{black!60}
    \draw[->] (zA1) -- +(90:0.3);
    \draw[->] (zA2) -- +(150:0.3);

    % tangentials
    \draw[->] (zA1) -- +(180:0.3);
    \draw[->] (zA2) -- +(240:0.3);

    % LABELS
    % nodes
    \color{black}
    \draw (z) node[draw,circle,fill=white] {$\vz$};
    \draw ($(z)!1.1!(A1)$) node {$\vP(1)$};
    \draw ($(z)!1.1!(A2)$) node {$\vP(2)$};
    \draw ($(z)!1.1!(A3)$) node {$\vP(3)$};
    \draw ($(z)!1.1!(A4)$) node {$\vP(j)$};
    \draw ($(z)!1.1!(A5)$) node {$\vP(j+1)$};
    \draw ($(z)!1.15!(A6)$) node {$\vP(m)$};

    % triangles
    \draw ($(z)!0.66!(A12)$) node[xshift=10] {$T(1)$};
    \draw ($(z)!0.76!(A23)$) node[yshift=10] {$T(2)$};
  %  \draw ($(z)!0.66!(A34)$) node {$T(3)$};
   \draw ($(z)!0.66!(A34)$) node {$\dots $};
    \draw ($(z)!0.66!(A45)$) node {$T(j)$};
    \draw ($(z)!0.66!(A56)$) node {$\dots$};
    \draw ($(z)!0.66!(A61)$) node {$T(m)$};

    % normals and tangentials
    \draw ($(zA1)+(65:0.3)$) node {$\vn(1)$};
    \draw ($(zA1)+(230:0.25)$) node {$\vt(1)$};

    \draw ($(zA2)+(115:0.35)$) node {$\vn(2)$};
    \draw ($(zA2)+(280:0.3)$) node {$\vt(2)$};

    % edge
    \color{black}
    \draw[line width=0.6pt]
        ($(z)!1.2!(A12)$) node {}
        edge[->,bend right] ($(z)!0.65!(A1)$);
    \draw ($(z)!1.2!(A12)$) node[right]
        {$E(1) = \operatorname{conv}\{\vz, \vP(1)\}$};
\end{tikzpicture}

